Confidentiality enforcement by hybrid control of information flows

An information owner, possessing diverse data sources, might want to offer information services based on these sources to cooperation partners and to this end interact with these partners by receiving and sending messages, which the owner on his part generates by program execution. Independently from data representation or its physical storage, information release to a partner might be restricted by the owner's confidentiality policy on an integrated, unified view of the sources. Such a policy should even be enforced if the partner as an intelligent and only semi-honest attacker attempts to infer hidden information from message data, also employing background knowledge. For this problem of inference control, we present a framework for a unified, holistic control of information flow induced by program-based processing of the data sources to messages sent to a cooperation partner. Our framework expands on and combines established concepts for confidentiality enforcement and its verification and is instantiated in a Java environment. More specifically, as a hybrid control we combine gradual release of information via declassification, enforced by static program analysis using a security type system, with a dynamic monitoring approach. The dynamic monitoring employs flow tracking for generalizing values to be declassified under confidentiality policy compliance.

==> framework-communication.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework-communication.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24950681)%
    \put(0,0){\includegraphics[width=\unitlength]{framework-communication.pdf}}%
    \put(0.36,0.04630053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}4: initialize and run(\textsl{param})\end{small}}}}%
    \put(0.36,0.00506629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}4.1.2: get fields\end{small}}}}%
    \put(0.19,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}2: instantiate\end{small}}}}%
    \put(0.19,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}4.1: track (\textsl{Fid})\end{small}}}}%
    \put(0.05,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Program}}}%
    \put(0.45,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mediator}}}%
    \put(0.41,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{sideways}\begin{small}\begin{tabular}{l}1: request\\(\textsl{Pid},\textsl{param})\end{tabular}\end{small}\end{sideways}}}}%
    \put(0.51,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{sideways}\begin{small}\begin{tabular}{l}5: reaction\\(\textsl{data})\end{tabular}\end{small}\end{sideways}}}}%
\put(0.4525,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{partner}}}}%
\put(0.625,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}4.3.1: generalize\end{small}}}}%
    \put(0.845,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FlowTracker}}}%
    \put(0.845,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CIECensor}}}%
    \put(0.625,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}3: execute(\textsl{param})\end{small}}}}%
    \put(0.625,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}4.1.1: track(\textsl{Fid})\end{small}}}}%
    \put(0.19,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}4.2: basicInfRequest\end{small}}}}%
    \put(0.19,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}4.3: declassify\end{small}}}}%
  \end{picture}%
\endgroup%


==> framework-instantiation-activity.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework-instantiation-activity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.95bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56267086)%
    \put(0,0){\includegraphics[width=\unitlength]{framework-instantiation-activity.pdf}}%
    \put(0.11,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}implement\\program\end{tabular}}}}%
    \put(-0.0285,0.565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}\textsl{developer}\end{small}}}}%
    \put(0.31,0.402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}compile\\program\end{tabular}}}}%
    \put(0.035,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}identify\\protected\\realm\\fragments\end{tabular}}}}%
    \put(0.27,0.184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}insert\\FlowTracker\\calls\end{tabular}}}}%
    \put(0.27,0.076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}generate\\symbolic\\expressions\end{tabular}}}}%
    \put(0.5,0.14){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}compile\\program\end{tabular}}}}%
    \put(0.715,0.46){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{declare $\conf$}}}%
    \put(0.9175,0.565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}\textsl{\begin{tabular}{c}information\\[-1ex] owner\end{tabular}}\end{small}}}}%
    \put(0.715,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{specify $\view$}}}%
    \put(0.715,0.358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{contribute to $\bstate$}}}%
    \put(0.24,0.475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Paragon Interface Lib}}}%
    \put(0.5,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}mediator\\template\end{tabular}}}}%
    \put(0.3,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.pi}}}%
    \put(0.4,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.java}}}%
    \put(0.5,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}program\\template\end{tabular}}}}%
    \put(0.675,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}<<datastore>>\\partner-specific data\\
abstract information state\end{tabular}}}}%
\put(0.53,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.class}}}%
    \put(0.675,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}<<datastore>>\\symbolic expressions\\symbol table\end{tabular}}}}%
    \put(0.21,0.042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{small}\begin{sideways}for each fragment\end{sideways}\end{small}}}}%
    \put(0.10702069,0.525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Paragon}}}%
    \put(0.14332294,0.279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mediator}}}%
  \end{picture}%
\endgroup%


==> framework-scenario.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework-scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38573179)%
    \put(0,-.153){\includegraphics[width=\unitlength]{framework-scenario.pdf}}%
    \put(0.23,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}information\\
basis\end{tabular}}}}%
    \put(0.41,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}confidentiality\\policy\end{tabular}}}}%
    \put(0.63,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{background}}}%
    \put(0.42,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l} abstract\\-information\\-program\\interface\end{tabular}}}}%
    \put(0.65,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{program}}}%
    \put(0.81,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize assumed about}}}}%
    \put(0.42325932,0.385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mediator}}}%
    \put(0.10,0.37362816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize specifies}}}%
    \put(0.10,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize contributes}}}}%
    \put(0.05,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize \begin{tabular}{l}information\\[-1ex]owner\end{tabular}}}}}%
    \put(0.10,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize customizes}}}}%
    \put(0.9,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize \smash{developer}}}%
    \put(0.81,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize implements}}}}%
    \put(0.925,-0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize \smash{partner}}}%
    \put(0.81,0.071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize request 1}}}}%
    %\put(0.75,-0.025){\color[rgb]{0,0,0}\rotatebox{90}{\makebox%(0,0)[lb]{\smash{{\footnotesize run 1}}}}}%
%    \put(0.75,-0.175){\color[rgb]{0,0,0}\rotatebox{90}{\makebox%(0,0)[lb]{\smash{{\footnotesize run 2}}}}}%
    \put(0.33,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize \begin{tabular}{l l}basic & information\\ & request 1.1\end{tabular}}}}}%
    \put(0.33,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize \begin{tabular}{l l}basic & information\\ &reaction 1.1\end{tabular}}}}}%
    \put(0.81,-0.051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize reaction 1}}}}%
    \put(0.81,-0.096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize request 2}}}%
    \put(0.022,0.16){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\begin{tabular}{l}preparatory phase\end{tabular}}}}}%
    \put(0.022,-0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\begin{tabular}{l}working phase\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> system-observer.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system-observer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{824.48689295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74252242)%
   \put(0,-0.337){\includegraphics[width=\unitlength]{system-observer.pdf}}%
    \put(0.02,0.435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mediator}}}%
    \put(0.59803012,0.435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{observer}}}%
    \put(0.04,0.22){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{\footnotesize\begin{tabular}{l}hidden time $t$\end{tabular}}}}}}%
    \put(0.022,0.15364649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0}}}}%
    \put(0.17069359,0.385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize\begin{tabular}{l}fixed abstract\\information state\end{tabular}}}}}%
    \put(0.17069359,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}$\bstate (r,0)$\\$\hasform \bstate$\end{tabular}}}}%
    \put(0.4054755,0.375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize program}}}}%
    \put(0.4054755,0.32734338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\code (r,0)$}}}%
    \put(0.4054755,0.218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize high}}}}%
    \put(0.17069359,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize dynamic monitor}}}%
    \put(0.17469359,0.15401238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bstates$}}}%%
    \put(0.29469359,0.15401238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize previous view}}}}%
    \put(0.059,0.16001238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize\begin{tabular}{l}element\\of\end{tabular}}}}}%
    \put(0.48263385,0.218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize low}}}}%
    \put(0.4054755,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize memory}}}}%
    \put(0.4054755,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mem (r,0)$}}}%
    \put(0.1227489,0.25742833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize open default values}}}}%
    \put(0.0687489,0.3325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize\begin{tabular}{l}hidden\\input\end{tabular}}}}}%
    \put(0.595,0.3325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize \begin{tabular}{l}knows\\code\end{tabular}}}}}%
    \put(0.595,0.213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize\begin{tabular}{l}observes\\initial state\end{tabular}}}}}%
    \put(0.595,0.261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize\begin{tabular}{l}open arguments\\[2pt]in request\end{tabular}}}}}%
    \put(0.595,0.126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize\begin{tabular}{l}knows\\function definitions\\/initialization\end{tabular}}}}}%
    \put(0.86333349,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{partner}}}%
    \put(0.40411696,0.00334437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{high}}}%
    \put(0.48129994,0.00334437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{low}}}%
    \put(0.40411696,0.03201238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mem (r,1)$}}}% 
    \put(0.40411696,0.08201238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\code (r,1)$}}}%
    \put(0.17069359,0.07001238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{tabular}{l}$\bstate (r,1)$\\$\hasform\bstate$\end{tabular}}}}%
    \put(0.40431832,-0.13684292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{high}}}%
    \put(0.4815013,-0.13684292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{low}}}%
    \put(0.40431832,-0.10841091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mem (r,2)$}}}%
    \put(0.40431832,-0.05851091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\code (r,2)$}}}%
    \put(0.40431832,-0.2225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\code (r,n-1)$}}}%
\put(0.40431832,-0.3051673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\code (r,n) \hasform \emptyprog$}}}%
    \put(0.02026088,0.016819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.02026088,-0.12377597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.035,-0.253){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{$n-1$}}}}}%
    \put(0.01826025,-0.30272362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$n$}}}}%
    \put(0.595,-0.1025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize \begin{tabular}{l}\hspace*{2ex}observes\\low memory change\end{tabular}}}}}%
    \put(0.595,-0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize\begin{tabular}{l}open output\\in reaction\end{tabular}}}}}%
    \put(0.595,-0.305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize\begin{tabular}{l}observes\\termination\end{tabular}}}}}%
  \end{picture}%
\endgroup%

